Bouba Beats Kiki, and Other Regularities in the Subjective Preferences of LLMs

Users engage with large language models on tasks that are purely objective ("When was Netflix founded?"), purely subjective ("What should I name my child?") or anywhere in-between. We have rich tools for evaluating model accuracy with respect to objective criteria. However, when it comes to subjective aspects of a task, we do not have similarly developed methodology at hand. In this paper, we take some early steps towards framing the question of subjective evaluation. Rather than measure how often a model is right or wrong on a question, we instead ask, how do models make choices among multiple viable responses without a clear winner? To study this question, we restrict our focus to short-form content, and consider comparison tasks among three such content types: numbers, baby names, and fictional cities. We identify 29 aspects of these short-form examples covering many areas of syntax and semantics (length, alphabetic order, popularity, vowel mix, spoken sound, etc.). We show first that models tend to have strong and reproducible preferences for or against some of these aspects. Second, we show that variations in how the model is asked to express a preference may cause some of these aspects to activate or deactivate in the model's selection. Third, we show that overall preference distributions among pairs may vary radically based on seemingly-unimportant variations in the nature of the question posed to the model, raising new questions about manipulation. And finally, we show that, if models are used both to create lists of alternatives and to rank them, there are unexpected interactions between the two stages that may also drive the models' stated preferences.

==> (inline-0) <==
\begin{tabular}{lllllll||lll}
\toprule
 &  & \shortstack{Gemini \\ 2.5 Flash} & \shortstack{Gemini \\ 3 Flash} & \shortstack{Claude \\ Haiku 4.5} & \shortstack{GPT-5 \\ Mini} & \shortstack{Qwen \\ 3.5 35B} & \shortstack{Random \\ Pref Order 1} & \shortstack{Random \\ Pref Order 2} & \shortstack{Random \\ Pref Order 3} \\
Comparable & Metric &  &  &  &  &  &  &  &  \\
\midrule
\multirow[c]{12}{*}{Numbers} & Higher & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{3B4CC0}} \color[HTML]{F1F1F1} 0.70\textsuperscript{***} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{3B4CC0}} \color[HTML]{F1F1F1} 0.78\textsuperscript{***} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{3B4CC0}} \color[HTML]{F1F1F1} 0.79\textsuperscript{***} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{3B4CC0}} \color[HTML]{F1F1F1} 0.76\textsuperscript{***} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{3B4CC0}} \color[HTML]{F1F1F1} 0.72\textsuperscript{***} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{F2CBB7}} \color[HTML]{000000} 0.48 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{8CAFFE}} \color[HTML]{000000} 0.55 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{C53334}} \color[HTML]{F1F1F1} 0.41\textsuperscript{*} \\
 & \textit{Higher Order Mag (14\%)} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{5572DF}} \color[HTML]{F1F1F1} 0.58 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{3B4CC0}} \color[HTML]{F1F1F1} 0.74\textsuperscript{***} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{3B4CC0}} \color[HTML]{F1F1F1} 0.75\textsuperscript{***} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{3E51C5}} \color[HTML]{F1F1F1} 0.60 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{4E68D8}} \color[HTML]{F1F1F1} 0.59 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{A6C4FE}} \color[HTML]{000000} 0.54 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{A6C4FE}} \color[HTML]{000000} 0.54 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{B40426}} \color[HTML]{F1F1F1} 0.32 \\
 & \textit{Prime (28\%)} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{3B4CC0}} \color[HTML]{F1F1F1} 0.64\textsuperscript{**} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{3C4EC2}} \color[HTML]{F1F1F1} 0.60 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{3B4CC0}} \color[HTML]{F1F1F1} 0.62 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{3B4CC0}} \color[HTML]{F1F1F1} 0.73\textsuperscript{***} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{3B4CC0}} \color[HTML]{F1F1F1} 0.72\textsuperscript{***} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{DCDDDD}} \color[HTML]{000000} 0.50 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{F29274}} \color[HTML]{F1F1F1} 0.45 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{F0CDBB}} \color[HTML]{000000} 0.48 \\
 & \textit{Asc Digit Order (31\%)} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{EE8468}} \color[HTML]{F1F1F1} 0.44 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{BA162B}} \color[HTML]{F1F1F1} 0.40 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{B40426}} \color[HTML]{F1F1F1} 0.40 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{CB3E38}} \color[HTML]{F1F1F1} 0.41 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{E36B54}} \color[HTML]{F1F1F1} 0.43 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{B40426}} \color[HTML]{F1F1F1} 0.39 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{B40426}} \color[HTML]{F1F1F1} 0.39 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{DCDDDD}} \color[HTML]{000000} 0.50 \\
 & Higher Sum Digits & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{7093F3}} \color[HTML]{F1F1F1} 0.57 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{3B4CC0}} \color[HTML]{F1F1F1} 0.62\textsuperscript{***} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{3B4CC0}} \color[HTML]{F1F1F1} 0.64\textsuperscript{***} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{3B4CC0}} \color[HTML]{F1F1F1} 0.62\textsuperscript{***} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{6485EC}} \color[HTML]{F1F1F1} 0.57 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{F7B599}} \color[HTML]{000000} 0.47 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{8CAFFE}} \color[HTML]{000000} 0.55 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{F1CDBA}} \color[HTML]{000000} 0.48 \\
 & \textit{Mult 10 (22\%)} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{C3D5F4}} \color[HTML]{000000} 0.52 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{E0654F}} \color[HTML]{F1F1F1} 0.43 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{B40426}} \color[HTML]{F1F1F1} 0.37 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{B40426}} \color[HTML]{F1F1F1} 0.37 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{F0CDBB}} \color[HTML]{000000} 0.48 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{F3C7B1}} \color[HTML]{000000} 0.48 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{3B4CC0}} \color[HTML]{F1F1F1} 0.61 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{F3C7B1}} \color[HTML]{000000} 0.48 \\
 & \textit{Palindrome (17\%)} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{465ECF}} \color[HTML]{F1F1F1} 0.59 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{A9C6FD}} \color[HTML]{000000} 0.53 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{D8DCE2}} \color[HTML]{000000} 0.50 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{799CF8}} \color[HTML]{F1F1F1} 0.56 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{3B4CC0}} \color[HTML]{F1F1F1} 0.63 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{B40426}} \color[HTML]{F1F1F1} 0.38 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{B40426}} \color[HTML]{F1F1F1} 0.32\textsuperscript{*} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{4C66D6}} \color[HTML]{F1F1F1} 0.59 \\
 & \textit{Mult 5 (35\%)} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{CBD8EE}} \color[HTML]{000000} 0.51 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{F59D7E}} \color[HTML]{000000} 0.45 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{C32E31}} \color[HTML]{F1F1F1} 0.41 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{B40426}} \color[HTML]{F1F1F1} 0.40 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{F7B599}} \color[HTML]{000000} 0.46 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{80A3FA}} \color[HTML]{F1F1F1} 0.56 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{3B4CC0}} \color[HTML]{F1F1F1} 0.61 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{80A3FA}} \color[HTML]{F1F1F1} 0.56 \\
 & Mult 2 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{F7B497}} \color[HTML]{000000} 0.46 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{F49A7B}} \color[HTML]{000000} 0.45 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{E97A5F}} \color[HTML]{F1F1F1} 0.44 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{C12B30}} \color[HTML]{F1F1F1} 0.41 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{EA7B60}} \color[HTML]{F1F1F1} 0.44 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{B40426}} \color[HTML]{F1F1F1} 0.39\textsuperscript{*} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{CFDAEA}} \color[HTML]{000000} 0.51 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{DCDDDD}} \color[HTML]{000000} 0.50 \\
 & First Presented & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{4F69D9}} \color[HTML]{F1F1F1} 0.59\textsuperscript{***} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{E1DAD6}} \color[HTML]{000000} 0.50 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{3B4CC0}} \color[HTML]{F1F1F1} 0.63\textsuperscript{***} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{F1CDBA}} \color[HTML]{000000} 0.48\textsuperscript{***} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{688AEF}} \color[HTML]{F1F1F1} 0.57\textsuperscript{***} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{DCDDDD}} \color[HTML]{000000} 0.50 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{DCDDDD}} \color[HTML]{000000} 0.50 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{DCDDDD}} \color[HTML]{000000} 0.50 \\
 & \textit{Desc Digit Order (43\%)} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{96B7FF}} \color[HTML]{000000} 0.54 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{C1D4F4}} \color[HTML]{000000} 0.52 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{BAD0F8}} \color[HTML]{000000} 0.52 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{8CAFFE}} \color[HTML]{000000} 0.55 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{A5C3FE}} \color[HTML]{000000} 0.54 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{93B5FE}} \color[HTML]{000000} 0.55 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{7EA1FA}} \color[HTML]{F1F1F1} 0.56 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{445ACC}} \color[HTML]{F1F1F1} 0.59 \\
 & \textit{Has Repeat Digits (41\%)} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{89ACFD}} \color[HTML]{000000} 0.55 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{A3C2FE}} \color[HTML]{000000} 0.54 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{ADC9FD}} \color[HTML]{000000} 0.53 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{CDD9EC}} \color[HTML]{000000} 0.51 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{AAC7FD}} \color[HTML]{000000} 0.53 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{E0654F}} \color[HTML]{F1F1F1} 0.43 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{B40426}} \color[HTML]{F1F1F1} 0.37\textsuperscript{*} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{B9D0F9}} \color[HTML]{000000} 0.52 \\
\midrule
\multirow[c]{15}{*}{Names} & \textit{Higher Rare Letter Frac (6\%)} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{3B4CC0}} \color[HTML]{F1F1F1} 0.82 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{3B4CC0}} \color[HTML]{F1F1F1} 0.97\textsuperscript{***} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{3B4CC0}} \color[HTML]{F1F1F1} 0.68 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{3B4CC0}} \color[HTML]{F1F1F1} 0.94\textsuperscript{***} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{3B4CC0}} \color[HTML]{F1F1F1} 0.78 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{DCDDDD}} \color[HTML]{000000} 0.50 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{B40426}} \color[HTML]{F1F1F1} 0.33 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{D1493F}} \color[HTML]{F1F1F1} 0.42 \\
 & \textit{Starting Vowel (31\%)} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{3B4CC0}} \color[HTML]{F1F1F1} 0.76\textsuperscript{***} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{3B4CC0}} \color[HTML]{F1F1F1} 0.74\textsuperscript{***} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{3B4CC0}} \color[HTML]{F1F1F1} 0.60 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{3B4CC0}} \color[HTML]{F1F1F1} 0.74\textsuperscript{***} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{3B4CC0}} \color[HTML]{F1F1F1} 0.75\textsuperscript{***} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{EFCFBF}} \color[HTML]{000000} 0.48 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{BA162B}} \color[HTML]{F1F1F1} 0.40 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{F59D7E}} \color[HTML]{000000} 0.45 \\
 & Higher Frac of 2020 Babies & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{3B4CC0}} \color[HTML]{F1F1F1} 0.72\textsuperscript{***} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{3B4CC0}} \color[HTML]{F1F1F1} 0.75\textsuperscript{***} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{3B4CC0}} \color[HTML]{F1F1F1} 0.65\textsuperscript{***} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{3B4CC0}} \color[HTML]{F1F1F1} 0.67\textsuperscript{***} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{3B4CC0}} \color[HTML]{F1F1F1} 0.75\textsuperscript{***} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{D3DBE7}} \color[HTML]{000000} 0.51 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{F5C0A7}} \color[HTML]{000000} 0.47 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{D9DCE1}} \color[HTML]{000000} 0.50 \\
 & Higher Frac of 2000 Babies & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{3B4CC0}} \color[HTML]{F1F1F1} 0.69\textsuperscript{***} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{3B4CC0}} \color[HTML]{F1F1F1} 0.71\textsuperscript{***} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{3B4CC0}} \color[HTML]{F1F1F1} 0.62\textsuperscript{***} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{3B4CC0}} \color[HTML]{F1F1F1} 0.63\textsuperscript{***} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{3B4CC0}} \color[HTML]{F1F1F1} 0.70\textsuperscript{***} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{F2CBB7}} \color[HTML]{000000} 0.48 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{D6DCE4}} \color[HTML]{000000} 0.51 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{8CAFFE}} \color[HTML]{000000} 0.55 \\
 & Higher Vowel Frac & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{3B4CC0}} \color[HTML]{F1F1F1} 0.62\textsuperscript{***} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{3B4CC0}} \color[HTML]{F1F1F1} 0.62\textsuperscript{**} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{9FBFFF}} \color[HTML]{000000} 0.54 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{3B4CC0}} \color[HTML]{F1F1F1} 0.66\textsuperscript{***} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{3B4CC0}} \color[HTML]{F1F1F1} 0.61\textsuperscript{**} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{90B2FE}} \color[HTML]{000000} 0.55 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{E0DBD8}} \color[HTML]{000000} 0.50 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{F5C4AC}} \color[HTML]{000000} 0.47 \\
 & Higher Frac of 1960 Babies & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{B40426}} \color[HTML]{F1F1F1} 0.40\textsuperscript{**} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{B40426}} \color[HTML]{F1F1F1} 0.34\textsuperscript{***} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{D95847}} \color[HTML]{F1F1F1} 0.42\textsuperscript{***} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{B40426}} \color[HTML]{F1F1F1} 0.34\textsuperscript{***} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{B40426}} \color[HTML]{F1F1F1} 0.37\textsuperscript{***} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{F0CDBB}} \color[HTML]{000000} 0.48 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{E6D7CF}} \color[HTML]{000000} 0.49 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{ECD3C5}} \color[HTML]{000000} 0.49 \\
 & Higher Bouba Frac & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{3F53C6}} \color[HTML]{F1F1F1} 0.60\textsuperscript{*} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{4257C9}} \color[HTML]{F1F1F1} 0.59 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{B3CDFB}} \color[HTML]{000000} 0.53 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{3B4CC0}} \color[HTML]{F1F1F1} 0.62\textsuperscript{**} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{3D50C3}} \color[HTML]{F1F1F1} 0.60\textsuperscript{*} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{516DDB}} \color[HTML]{F1F1F1} 0.58\textsuperscript{*} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{F4C5AD}} \color[HTML]{000000} 0.48 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{B9D0F9}} \color[HTML]{000000} 0.52 \\
 & Higher Syllable Heur & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{779AF7}} \color[HTML]{F1F1F1} 0.56 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{3B4CC0}} \color[HTML]{F1F1F1} 0.64\textsuperscript{*} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{DADCE0}} \color[HTML]{000000} 0.50 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{3B4CC0}} \color[HTML]{F1F1F1} 0.64\textsuperscript{*} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{688AEF}} \color[HTML]{F1F1F1} 0.57 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{506BDA}} \color[HTML]{F1F1F1} 0.59 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{EDD2C3}} \color[HTML]{000000} 0.49 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{F3C8B2}} \color[HTML]{000000} 0.48 \\
 & \textit{Ending Vowel (41\%)} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{89ACFD}} \color[HTML]{000000} 0.55 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{779AF7}} \color[HTML]{F1F1F1} 0.56 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{F6A385}} \color[HTML]{000000} 0.46 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{3B4CC0}} \color[HTML]{F1F1F1} 0.65\textsuperscript{*} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{D9DCE1}} \color[HTML]{000000} 0.50 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{92B4FE}} \color[HTML]{000000} 0.55 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{F7B497}} \color[HTML]{000000} 0.46 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{92B4FE}} \color[HTML]{000000} 0.55 \\
 & First Alphabetically & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{4C66D6}} \color[HTML]{F1F1F1} 0.59\textsuperscript{*} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{9FBFFF}} \color[HTML]{000000} 0.54 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{DCDDDD}} \color[HTML]{000000} 0.50 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{9FBFFF}} \color[HTML]{000000} 0.54 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{8CAFFE}} \color[HTML]{000000} 0.55 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{D6DCE4}} \color[HTML]{000000} 0.51 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{F6BDA2}} \color[HTML]{000000} 0.47 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{C7D7F0}} \color[HTML]{000000} 0.52 \\
 & Longer Length & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{F2CAB5}} \color[HTML]{000000} 0.48 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{7B9FF9}} \color[HTML]{F1F1F1} 0.56 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{CAD8EF}} \color[HTML]{000000} 0.51 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{B6CEFA}} \color[HTML]{000000} 0.53 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{DADCE0}} \color[HTML]{000000} 0.50 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{7DA0F9}} \color[HTML]{F1F1F1} 0.56 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{7DA0F9}} \color[HTML]{F1F1F1} 0.56 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{E8D6CC}} \color[HTML]{000000} 0.49 \\
 & Higher Unique Char Frac & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{F1CDBA}} \color[HTML]{000000} 0.48 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{F4C5AD}} \color[HTML]{000000} 0.48 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{D5DBE5}} \color[HTML]{000000} 0.51 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{F49A7B}} \color[HTML]{000000} 0.45 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{CFDAEA}} \color[HTML]{000000} 0.51 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{D3DBE7}} \color[HTML]{000000} 0.51 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{F6BFA6}} \color[HTML]{000000} 0.47 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{F2C9B4}} \color[HTML]{000000} 0.48 \\
 & Higher Census Freq & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{C4D5F3}} \color[HTML]{000000} 0.52 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{EAD5C9}} \color[HTML]{000000} 0.49 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{CEDAEB}} \color[HTML]{000000} 0.51 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{F5A081}} \color[HTML]{000000} 0.45 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{DBDCDE}} \color[HTML]{000000} 0.50 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{EED0C0}} \color[HTML]{000000} 0.48 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{4961D2}} \color[HTML]{F1F1F1} 0.59\textsuperscript{*} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{F7B599}} \color[HTML]{000000} 0.47 \\
 & Higher Frac of 1980 Babies & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{9EBEFF}} \color[HTML]{000000} 0.54 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{D7DCE3}} \color[HTML]{000000} 0.50 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{D4DBE6}} \color[HTML]{000000} 0.51 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{EB7D62}} \color[HTML]{F1F1F1} 0.44 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{C5D6F2}} \color[HTML]{000000} 0.52 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{EED0C0}} \color[HTML]{000000} 0.48 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{8CAFFE}} \color[HTML]{000000} 0.55 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{EED0C0}} \color[HTML]{000000} 0.48 \\
 & First Presented & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{C4D5F3}} \color[HTML]{000000} 0.52\textsuperscript{**} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{CDD9EC}} \color[HTML]{000000} 0.51 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{3B4CC0}} \color[HTML]{F1F1F1} 0.82\textsuperscript{***} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{CFDAEA}} \color[HTML]{000000} 0.51 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{6A8BEF}} \color[HTML]{F1F1F1} 0.57\textsuperscript{***} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{DCDDDD}} \color[HTML]{000000} 0.50 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{DCDDDD}} \color[HTML]{000000} 0.50 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{DCDDDD}} \color[HTML]{000000} 0.50 \\
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{llllllll||lll}
\toprule
 &  & \shortstack{Gemini \\ 2.5 Flash \\ (T=1.0)} & \shortstack{Gemini \\ 2.5 Flash \\ (T=0.7)} & \shortstack{Gemini \\ 2.5 Flash \\ (T=0.1)} & \shortstack{Gemini \\ 3 Flash \\ (T=1.0)} & \shortstack{Gemini \\ 3 Flash \\ (T=0.7)} & \shortstack{Gemini \\ 3 Flash \\ (T=0.1)} & \shortstack{Claude \\ Haiku 4.5 \\ (T=1.0)} & \shortstack{Claude \\ Haiku 4.5 \\ (T=0.7)} & \shortstack{Claude \\ Haiku 4.5 \\ (T=0.1)} \\
Comparable & Metric &  &  &  &  &  &  &  &  &  \\
\midrule
\multirow[c]{12}{*}{Numbers} & Higher & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{3B4CC0}} \color[HTML]{F1F1F1} 0.70\textsuperscript{***} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{3B4CC0}} \color[HTML]{F1F1F1} 0.69\textsuperscript{***} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{3B4CC0}} \color[HTML]{F1F1F1} 0.70\textsuperscript{***} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{3B4CC0}} \color[HTML]{F1F1F1} 0.78\textsuperscript{***} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{3B4CC0}} \color[HTML]{F1F1F1} 0.73\textsuperscript{***} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{3B4CC0}} \color[HTML]{F1F1F1} 0.73\textsuperscript{***} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{3B4CC0}} \color[HTML]{F1F1F1} 0.79\textsuperscript{***} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{3B4CC0}} \color[HTML]{F1F1F1} 0.75\textsuperscript{***} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{3B4CC0}} \color[HTML]{F1F1F1} 0.76\textsuperscript{***} \\
 & \textit{Higher Order Mag (14\%)} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{5572DF}} \color[HTML]{F1F1F1} 0.58\textsuperscript{*} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{5875E1}} \color[HTML]{F1F1F1} 0.58\textsuperscript{*} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{5D7CE6}} \color[HTML]{F1F1F1} 0.58\textsuperscript{*} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{3B4CC0}} \color[HTML]{F1F1F1} 0.74\textsuperscript{***} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{3B4CC0}} \color[HTML]{F1F1F1} 0.74\textsuperscript{***} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{3B4CC0}} \color[HTML]{F1F1F1} 0.75\textsuperscript{***} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{3B4CC0}} \color[HTML]{F1F1F1} 0.75\textsuperscript{***} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{3B4CC0}} \color[HTML]{F1F1F1} 0.75\textsuperscript{***} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{3B4CC0}} \color[HTML]{F1F1F1} 0.76\textsuperscript{***} \\
 & \textit{Prime (28\%)} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{3B4CC0}} \color[HTML]{F1F1F1} 0.64\textsuperscript{***} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{3B4CC0}} \color[HTML]{F1F1F1} 0.65\textsuperscript{***} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{3B4CC0}} \color[HTML]{F1F1F1} 0.65\textsuperscript{***} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{3C4EC2}} \color[HTML]{F1F1F1} 0.60\textsuperscript{*} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{3C4EC2}} \color[HTML]{F1F1F1} 0.60\textsuperscript{*} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{3B4CC0}} \color[HTML]{F1F1F1} 0.60\textsuperscript{*} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{3B4CC0}} \color[HTML]{F1F1F1} 0.62\textsuperscript{**} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{3B4CC0}} \color[HTML]{F1F1F1} 0.62\textsuperscript{**} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{3B4CC0}} \color[HTML]{F1F1F1} 0.62\textsuperscript{**} \\
 & \textit{Asc Digit Order (31\%)} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{EE8468}} \color[HTML]{F1F1F1} 0.44\textsuperscript{*} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{EE8669}} \color[HTML]{F1F1F1} 0.44\textsuperscript{*} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{EA7B60}} \color[HTML]{F1F1F1} 0.44\textsuperscript{*} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{BA162B}} \color[HTML]{F1F1F1} 0.40\textsuperscript{*} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{BB1B2C}} \color[HTML]{F1F1F1} 0.40\textsuperscript{*} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{BD1F2D}} \color[HTML]{F1F1F1} 0.41\textsuperscript{*} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{B40426}} \color[HTML]{F1F1F1} 0.40\textsuperscript{**} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{B40426}} \color[HTML]{F1F1F1} 0.40\textsuperscript{**} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{B8122A}} \color[HTML]{F1F1F1} 0.40\textsuperscript{**} \\
 & Higher Sum Digits & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{7093F3}} \color[HTML]{F1F1F1} 0.57\textsuperscript{***} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{779AF7}} \color[HTML]{F1F1F1} 0.56\textsuperscript{***} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{7295F4}} \color[HTML]{F1F1F1} 0.57\textsuperscript{***} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{3B4CC0}} \color[HTML]{F1F1F1} 0.62\textsuperscript{***} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{3B4CC0}} \color[HTML]{F1F1F1} 0.62\textsuperscript{***} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{3B4CC0}} \color[HTML]{F1F1F1} 0.62\textsuperscript{***} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{3B4CC0}} \color[HTML]{F1F1F1} 0.64\textsuperscript{***} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{3B4CC0}} \color[HTML]{F1F1F1} 0.64\textsuperscript{***} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{3B4CC0}} \color[HTML]{F1F1F1} 0.64\textsuperscript{***} \\
 & \textit{Mult 10 (22\%)} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{C3D5F4}} \color[HTML]{000000} 0.52 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{C3D5F4}} \color[HTML]{000000} 0.52 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{BCD2F7}} \color[HTML]{000000} 0.52 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{E0654F}} \color[HTML]{F1F1F1} 0.43 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{DF634E}} \color[HTML]{F1F1F1} 0.43 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{DC5D4A}} \color[HTML]{F1F1F1} 0.42 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{B40426}} \color[HTML]{F1F1F1} 0.37\textsuperscript{**} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{B40426}} \color[HTML]{F1F1F1} 0.37\textsuperscript{*} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{B40426}} \color[HTML]{F1F1F1} 0.36\textsuperscript{**} \\
 & \textit{Palindrome (17\%)} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{465ECF}} \color[HTML]{F1F1F1} 0.59\textsuperscript{*} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{4E68D8}} \color[HTML]{F1F1F1} 0.59\textsuperscript{*} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{5875E1}} \color[HTML]{F1F1F1} 0.58 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{A9C6FD}} \color[HTML]{000000} 0.53 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{A9C6FD}} \color[HTML]{000000} 0.53 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{AAC7FD}} \color[HTML]{000000} 0.53 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{D8DCE2}} \color[HTML]{000000} 0.50 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{DEDCDB}} \color[HTML]{000000} 0.50 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{D9DCE1}} \color[HTML]{000000} 0.50 \\
 & \textit{Mult 5 (35\%)} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{CBD8EE}} \color[HTML]{000000} 0.51 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{CEDAEB}} \color[HTML]{000000} 0.51 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{D2DBE8}} \color[HTML]{000000} 0.51 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{F59D7E}} \color[HTML]{000000} 0.45 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{F59C7D}} \color[HTML]{000000} 0.45 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{F39577}} \color[HTML]{000000} 0.45 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{C32E31}} \color[HTML]{F1F1F1} 0.41\textsuperscript{*} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{C32E31}} \color[HTML]{F1F1F1} 0.41\textsuperscript{*} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{C53334}} \color[HTML]{F1F1F1} 0.41\textsuperscript{*} \\
 & Mult 2 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{F7B497}} \color[HTML]{000000} 0.46 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{F7AD90}} \color[HTML]{000000} 0.46 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{F7B093}} \color[HTML]{000000} 0.46 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{F49A7B}} \color[HTML]{000000} 0.45 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{F59D7E}} \color[HTML]{000000} 0.45 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{F59D7E}} \color[HTML]{000000} 0.45 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{E97A5F}} \color[HTML]{F1F1F1} 0.44\textsuperscript{*} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{E7745B}} \color[HTML]{F1F1F1} 0.43\textsuperscript{*} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{E8765C}} \color[HTML]{F1F1F1} 0.43\textsuperscript{*} \\
 & First Presented & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{4F69D9}} \color[HTML]{F1F1F1} 0.59\textsuperscript{***} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{4B64D5}} \color[HTML]{F1F1F1} 0.59\textsuperscript{***} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{3E51C5}} \color[HTML]{F1F1F1} 0.60\textsuperscript{***} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{E1DAD6}} \color[HTML]{000000} 0.50 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{E1DAD6}} \color[HTML]{000000} 0.50 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{E2DAD5}} \color[HTML]{000000} 0.50 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{3B4CC0}} \color[HTML]{F1F1F1} 0.63\textsuperscript{***} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{3B4CC0}} \color[HTML]{F1F1F1} 0.63\textsuperscript{***} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{3B4CC0}} \color[HTML]{F1F1F1} 0.63\textsuperscript{***} \\
 & \textit{Desc Digit Order (43\%)} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{96B7FF}} \color[HTML]{000000} 0.54 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{9EBEFF}} \color[HTML]{000000} 0.54 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{9BBCFF}} \color[HTML]{000000} 0.54 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{C1D4F4}} \color[HTML]{000000} 0.52 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{BFD3F6}} \color[HTML]{000000} 0.52 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{BBD1F8}} \color[HTML]{000000} 0.52 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{BAD0F8}} \color[HTML]{000000} 0.52 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{B6CEFA}} \color[HTML]{000000} 0.53 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{BCD2F7}} \color[HTML]{000000} 0.52 \\
 & \textit{Has Repeat Digits (41\%)} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{89ACFD}} \color[HTML]{000000} 0.55 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{8DB0FE}} \color[HTML]{000000} 0.55 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{9EBEFF}} \color[HTML]{000000} 0.54 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{A3C2FE}} \color[HTML]{000000} 0.54 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{A1C0FF}} \color[HTML]{000000} 0.54 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{A1C0FF}} \color[HTML]{000000} 0.54 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{ADC9FD}} \color[HTML]{000000} 0.53 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{A9C6FD}} \color[HTML]{000000} 0.53 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{ADC9FD}} \color[HTML]{000000} 0.53 \\
\midrule
\multirow[c]{15}{*}{Names} & \textit{Higher Rare Letter Frac (6\%)} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{3B4CC0}} \color[HTML]{F1F1F1} 0.82\textsuperscript{***} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{3B4CC0}} \color[HTML]{F1F1F1} 0.83\textsuperscript{***} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{3B4CC0}} \color[HTML]{F1F1F1} 0.85\textsuperscript{***} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{3B4CC0}} \color[HTML]{F1F1F1} 0.97\textsuperscript{***} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{3B4CC0}} \color[HTML]{F1F1F1} 0.97\textsuperscript{***} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{3B4CC0}} \color[HTML]{F1F1F1} 0.97\textsuperscript{***} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{3B4CC0}} \color[HTML]{F1F1F1} 0.68\textsuperscript{**} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{3B4CC0}} \color[HTML]{F1F1F1} 0.68\textsuperscript{**} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{3B4CC0}} \color[HTML]{F1F1F1} 0.67\textsuperscript{*} \\
 & \textit{Starting Vowel (31\%)} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{3B4CC0}} \color[HTML]{F1F1F1} 0.76\textsuperscript{***} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{3B4CC0}} \color[HTML]{F1F1F1} 0.76\textsuperscript{***} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{3B4CC0}} \color[HTML]{F1F1F1} 0.77\textsuperscript{***} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{3B4CC0}} \color[HTML]{F1F1F1} 0.74\textsuperscript{***} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{3B4CC0}} \color[HTML]{F1F1F1} 0.74\textsuperscript{***} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{3B4CC0}} \color[HTML]{F1F1F1} 0.73\textsuperscript{***} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{3B4CC0}} \color[HTML]{F1F1F1} 0.60\textsuperscript{***} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{3B4CC0}} \color[HTML]{F1F1F1} 0.60\textsuperscript{***} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{3B4CC0}} \color[HTML]{F1F1F1} 0.60\textsuperscript{***} \\
 & Higher Frac of 2020 Babies & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{3B4CC0}} \color[HTML]{F1F1F1} 0.72\textsuperscript{***} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{3B4CC0}} \color[HTML]{F1F1F1} 0.72\textsuperscript{***} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{3B4CC0}} \color[HTML]{F1F1F1} 0.73\textsuperscript{***} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{3B4CC0}} \color[HTML]{F1F1F1} 0.75\textsuperscript{***} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{3B4CC0}} \color[HTML]{F1F1F1} 0.75\textsuperscript{***} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{3B4CC0}} \color[HTML]{F1F1F1} 0.75\textsuperscript{***} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{3B4CC0}} \color[HTML]{F1F1F1} 0.65\textsuperscript{***} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{3B4CC0}} \color[HTML]{F1F1F1} 0.65\textsuperscript{***} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{3B4CC0}} \color[HTML]{F1F1F1} 0.65\textsuperscript{***} \\
 & Higher Frac of 2000 Babies & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{3B4CC0}} \color[HTML]{F1F1F1} 0.69\textsuperscript{***} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{3B4CC0}} \color[HTML]{F1F1F1} 0.68\textsuperscript{***} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{3B4CC0}} \color[HTML]{F1F1F1} 0.69\textsuperscript{***} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{3B4CC0}} \color[HTML]{F1F1F1} 0.71\textsuperscript{***} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{3B4CC0}} \color[HTML]{F1F1F1} 0.71\textsuperscript{***} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{3B4CC0}} \color[HTML]{F1F1F1} 0.71\textsuperscript{***} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{3B4CC0}} \color[HTML]{F1F1F1} 0.62\textsuperscript{***} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{3B4CC0}} \color[HTML]{F1F1F1} 0.62\textsuperscript{***} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{3B4CC0}} \color[HTML]{F1F1F1} 0.63\textsuperscript{***} \\
 & Higher Vowel Frac & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{3B4CC0}} \color[HTML]{F1F1F1} 0.62\textsuperscript{***} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{3B4CC0}} \color[HTML]{F1F1F1} 0.62\textsuperscript{***} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{3B4CC0}} \color[HTML]{F1F1F1} 0.63\textsuperscript{***} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{3B4CC0}} \color[HTML]{F1F1F1} 0.62\textsuperscript{***} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{3B4CC0}} \color[HTML]{F1F1F1} 0.62\textsuperscript{***} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{3B4CC0}} \color[HTML]{F1F1F1} 0.63\textsuperscript{***} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{9FBFFF}} \color[HTML]{000000} 0.54\textsuperscript{*} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{A2C1FF}} \color[HTML]{000000} 0.54\textsuperscript{*} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{A2C1FF}} \color[HTML]{000000} 0.54\textsuperscript{*} \\
 & Higher Frac of 1960 Babies & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{B40426}} \color[HTML]{F1F1F1} 0.40\textsuperscript{***} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{B40426}} \color[HTML]{F1F1F1} 0.40\textsuperscript{***} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{B40426}} \color[HTML]{F1F1F1} 0.40\textsuperscript{***} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{B40426}} \color[HTML]{F1F1F1} 0.34\textsuperscript{***} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{B40426}} \color[HTML]{F1F1F1} 0.34\textsuperscript{***} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{B40426}} \color[HTML]{F1F1F1} 0.34\textsuperscript{***} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{D95847}} \color[HTML]{F1F1F1} 0.42\textsuperscript{***} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{D65244}} \color[HTML]{F1F1F1} 0.42\textsuperscript{***} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{D95847}} \color[HTML]{F1F1F1} 0.42\textsuperscript{***} \\
 & Higher Bouba Frac & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{3F53C6}} \color[HTML]{F1F1F1} 0.60\textsuperscript{***} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{3F53C6}} \color[HTML]{F1F1F1} 0.60\textsuperscript{***} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{3F53C6}} \color[HTML]{F1F1F1} 0.60\textsuperscript{***} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{4257C9}} \color[HTML]{F1F1F1} 0.59\textsuperscript{**} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{3F53C6}} \color[HTML]{F1F1F1} 0.60\textsuperscript{***} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{3E51C5}} \color[HTML]{F1F1F1} 0.60\textsuperscript{***} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{B3CDFB}} \color[HTML]{000000} 0.53 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{B5CDFA}} \color[HTML]{000000} 0.53 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{B2CCFB}} \color[HTML]{000000} 0.53 \\
 & Higher Syllable Heur & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{779AF7}} \color[HTML]{F1F1F1} 0.56\textsuperscript{*} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{7699F6}} \color[HTML]{F1F1F1} 0.56\textsuperscript{*} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{7A9DF8}} \color[HTML]{F1F1F1} 0.56 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{3B4CC0}} \color[HTML]{F1F1F1} 0.64\textsuperscript{***} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{3B4CC0}} \color[HTML]{F1F1F1} 0.64\textsuperscript{***} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{3B4CC0}} \color[HTML]{F1F1F1} 0.65\textsuperscript{***} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{DADCE0}} \color[HTML]{000000} 0.50 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{DCDDDD}} \color[HTML]{000000} 0.50 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{DEDCDB}} \color[HTML]{000000} 0.50 \\
 & \textit{Ending Vowel (41\%)} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{89ACFD}} \color[HTML]{000000} 0.55 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{90B2FE}} \color[HTML]{000000} 0.55 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{84A7FC}} \color[HTML]{F1F1F1} 0.56 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{779AF7}} \color[HTML]{F1F1F1} 0.56 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{7699F6}} \color[HTML]{F1F1F1} 0.56 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{7699F6}} \color[HTML]{F1F1F1} 0.56 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{F6A385}} \color[HTML]{000000} 0.46 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{F4987A}} \color[HTML]{000000} 0.45 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{F59C7D}} \color[HTML]{000000} 0.45 \\
 & First Alphabetically & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{4C66D6}} \color[HTML]{F1F1F1} 0.59\textsuperscript{***} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{506BDA}} \color[HTML]{F1F1F1} 0.59\textsuperscript{***} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{516DDB}} \color[HTML]{F1F1F1} 0.58\textsuperscript{***} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{9FBFFF}} \color[HTML]{000000} 0.54 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{A1C0FF}} \color[HTML]{000000} 0.54 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{A3C2FE}} \color[HTML]{000000} 0.54 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{DCDDDD}} \color[HTML]{000000} 0.50 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{E0DBD8}} \color[HTML]{000000} 0.50 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{DEDCDB}} \color[HTML]{000000} 0.50 \\
 & Longer Length & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{F2CAB5}} \color[HTML]{000000} 0.48 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{F5C1A9}} \color[HTML]{000000} 0.47 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{F4C5AD}} \color[HTML]{000000} 0.48 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{7B9FF9}} \color[HTML]{F1F1F1} 0.56 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{7A9DF8}} \color[HTML]{F1F1F1} 0.56\textsuperscript{*} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{7597F6}} \color[HTML]{F1F1F1} 0.56\textsuperscript{*} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{CAD8EF}} \color[HTML]{000000} 0.51 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{C7D7F0}} \color[HTML]{000000} 0.52 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{CAD8EF}} \color[HTML]{000000} 0.51 \\
 & Higher Unique Char Frac & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{F1CDBA}} \color[HTML]{000000} 0.48 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{F2C9B4}} \color[HTML]{000000} 0.48 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{F3C8B2}} \color[HTML]{000000} 0.48 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{F4C5AD}} \color[HTML]{000000} 0.48 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{F5C2AA}} \color[HTML]{000000} 0.47 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{F5C0A7}} \color[HTML]{000000} 0.47 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{D5DBE5}} \color[HTML]{000000} 0.51 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{D1DAE9}} \color[HTML]{000000} 0.51 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{D1DAE9}} \color[HTML]{000000} 0.51 \\
 & Higher Census Freq & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{C4D5F3}} \color[HTML]{000000} 0.52 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{C1D4F4}} \color[HTML]{000000} 0.52 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{C1D4F4}} \color[HTML]{000000} 0.52 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{EAD5C9}} \color[HTML]{000000} 0.49 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{ECD3C5}} \color[HTML]{000000} 0.49 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{EED0C0}} \color[HTML]{000000} 0.48 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{CEDAEB}} \color[HTML]{000000} 0.51 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{CDD9EC}} \color[HTML]{000000} 0.51 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{CDD9EC}} \color[HTML]{000000} 0.51 \\
 & Higher Frac of 1980 Babies & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{9EBEFF}} \color[HTML]{000000} 0.54 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{A2C1FF}} \color[HTML]{000000} 0.54 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{A3C2FE}} \color[HTML]{000000} 0.54 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{D7DCE3}} \color[HTML]{000000} 0.50 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{D6DCE4}} \color[HTML]{000000} 0.50 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{D6DCE4}} \color[HTML]{000000} 0.51 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{D4DBE6}} \color[HTML]{000000} 0.51 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{D3DBE7}} \color[HTML]{000000} 0.51 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{D1DAE9}} \color[HTML]{000000} 0.51 \\
 & First Presented & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{C4D5F3}} \color[HTML]{000000} 0.52\textsuperscript{***} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{CBD8EE}} \color[HTML]{000000} 0.51\textsuperscript{**} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{D3DBE7}} \color[HTML]{000000} 0.51 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{CDD9EC}} \color[HTML]{000000} 0.51\textsuperscript{*} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{D4DBE6}} \color[HTML]{000000} 0.51 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{D9DCE1}} \color[HTML]{000000} 0.50 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{3B4CC0}} \color[HTML]{F1F1F1} 0.82\textsuperscript{***} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{3B4CC0}} \color[HTML]{F1F1F1} 0.82\textsuperscript{***} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{3B4CC0}} \color[HTML]{F1F1F1} 0.82\textsuperscript{***} \\
\bottomrule
\end{tabular}
\begin{tabular}{lllll||lll}
\toprule
 & \shortstack{Gemini \\ 2.5 Flash} & \shortstack{Gemini \\ 3 Flash} & \shortstack{Claude \\ Haiku 4.5} & \shortstack{GPT-5 \\ Mini} & \shortstack{Random \\ Pref Order 1} & \shortstack{Random \\ Pref Order 2} & \shortstack{Random \\ Pref Order 3} \\
Metric &  &  &  &  &  &  &  \\
\midrule
Starting Vowel (32\%) & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{3B4CC0}} \color[HTML]{F1F1F1} 0.64 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{3B4CC0}} \color[HTML]{F1F1F1} 0.64 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{B2CCFB}} \color[HTML]{000000} 0.53 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{3B4CC0}} \color[HTML]{F1F1F1} 0.64 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{3B4CC0}} \color[HTML]{F1F1F1} 0.61 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{7699F6}} \color[HTML]{F1F1F1} 0.56 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{F7BA9F}} \color[HTML]{000000} 0.47 \\
Longer Length & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{E8765C}} \color[HTML]{F1F1F1} 0.43 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{B40426}} \color[HTML]{F1F1F1} 0.39\textsuperscript{*} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{D0473D}} \color[HTML]{F1F1F1} 0.42 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{C0282F}} \color[HTML]{F1F1F1} 0.41\textsuperscript{*} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{AFCAFC}} \color[HTML]{000000} 0.53 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{CF453C}} \color[HTML]{F1F1F1} 0.42\textsuperscript{*} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{C1D4F4}} \color[HTML]{000000} 0.52 \\
Higher Bouba Frac & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{6687ED}} \color[HTML]{F1F1F1} 0.57 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{3B4CC0}} \color[HTML]{F1F1F1} 0.60\textsuperscript{*} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{6788EE}} \color[HTML]{F1F1F1} 0.57 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{3B4CC0}} \color[HTML]{F1F1F1} 0.61\textsuperscript{**} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{E6D7CF}} \color[HTML]{000000} 0.49 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{C3D5F4}} \color[HTML]{000000} 0.52 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{BBD1F8}} \color[HTML]{000000} 0.52 \\
Higher Syllable Heur & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{EFCFBF}} \color[HTML]{000000} 0.48 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{F39577}} \color[HTML]{000000} 0.45 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{E57058}} \color[HTML]{F1F1F1} 0.43 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{F2C9B4}} \color[HTML]{000000} 0.48 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{F1CCB8}} \color[HTML]{000000} 0.48 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{B40426}} \color[HTML]{F1F1F1} 0.38\textsuperscript{**} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{8BADFD}} \color[HTML]{000000} 0.55 \\
Higher Vowel Frac & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{536EDD}} \color[HTML]{F1F1F1} 0.58\textsuperscript{*} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{3B4CC0}} \color[HTML]{F1F1F1} 0.60\textsuperscript{*} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{A7C5FE}} \color[HTML]{000000} 0.53 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{3B4CC0}} \color[HTML]{F1F1F1} 0.60\textsuperscript{*} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{F59F80}} \color[HTML]{000000} 0.45 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{A3C2FE}} \color[HTML]{000000} 0.54 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{EAD5C9}} \color[HTML]{000000} 0.49 \\
Ending Vowel (39\%) & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{94B6FF}} \color[HTML]{000000} 0.55 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{7597F6}} \color[HTML]{F1F1F1} 0.56 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{E0DBD8}} \color[HTML]{000000} 0.50 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{7B9FF9}} \color[HTML]{F1F1F1} 0.56 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{B7CFF9}} \color[HTML]{000000} 0.53 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{EB7D62}} \color[HTML]{F1F1F1} 0.44 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{F7B194}} \color[HTML]{000000} 0.46 \\
Higher Rare Letter Frac (14\%) & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{6788EE}} \color[HTML]{F1F1F1} 0.57 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{97B8FF}} \color[HTML]{000000} 0.54 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{9ABBFF}} \color[HTML]{000000} 0.54 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{485FD1}} \color[HTML]{F1F1F1} 0.59 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{DCDDDD}} \color[HTML]{000000} 0.50 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{DCDDDD}} \color[HTML]{000000} 0.50 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{DCDDDD}} \color[HTML]{000000} 0.50 \\
Generated Earlier Within Own Category & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{ADC9FD}} \color[HTML]{000000} 0.53 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{7EA1FA}} \color[HTML]{F1F1F1} 0.56 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{C1D4F4}} \color[HTML]{000000} 0.52 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{A6C4FE}} \color[HTML]{000000} 0.54 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{D6DCE4}} \color[HTML]{000000} 0.51 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{F18D6F}} \color[HTML]{F1F1F1} 0.44 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{B40426}} \color[HTML]{F1F1F1} 0.40\textsuperscript{**} \\
First Generated & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{F18D6F}} \color[HTML]{F1F1F1} 0.44 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{DA5A49}} \color[HTML]{F1F1F1} 0.42 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{EED0C0}} \color[HTML]{000000} 0.49 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{EFCEBD}} \color[HTML]{000000} 0.48 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{D3DBE7}} \color[HTML]{000000} 0.51 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{6E90F2}} \color[HTML]{F1F1F1} 0.57 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{B3CDFB}} \color[HTML]{000000} 0.53 \\
First Alphabetically & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{B6CEFA}} \color[HTML]{000000} 0.53 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{BBD1F8}} \color[HTML]{000000} 0.52 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{ECD3C5}} \color[HTML]{000000} 0.49 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{DBDCDE}} \color[HTML]{000000} 0.50 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{CBD8EE}} \color[HTML]{000000} 0.51 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{9ABBFF}} \color[HTML]{000000} 0.54 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{ABC8FD}} \color[HTML]{000000} 0.53 \\
Higher Unique Char Frac & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{F1CCB8}} \color[HTML]{000000} 0.48 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{D5DBE5}} \color[HTML]{000000} 0.51 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{A6C4FE}} \color[HTML]{000000} 0.54 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{CBD8EE}} \color[HTML]{000000} 0.51 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{BFD3F6}} \color[HTML]{000000} 0.52 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{9DBDFF}} \color[HTML]{000000} 0.54 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{5E7DE7}} \color[HTML]{F1F1F1} 0.58\textsuperscript{*} \\
First Presented & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{CFDAEA}} \color[HTML]{000000} 0.51 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{F7B89C}} \color[HTML]{000000} 0.47\textsuperscript{**} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{C7D7F0}} \color[HTML]{000000} 0.51 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{B40426}} \color[HTML]{F1F1F1} 0.39\textsuperscript{***} & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{DCDDDD}} \color[HTML]{000000} 0.50 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{DCDDDD}} \color[HTML]{000000} 0.50 & {\cellcolor{white}} \color{black} {\cellcolor[HTML]{DCDDDD}} \color[HTML]{000000} 0.50 \\
\bottomrule
\end{tabular}
